Information decomposition reveals hidden high-order contributions to temporal irreversibility

Temporal irreversibility, often referred to as the arrow of time, is a fundamental concept in statistical mechanics. Markers of irreversibility also provide a powerful characterisation of information processing in biological systems. However, current approaches tend to describe temporal irreversibility in terms of a single scalar quantity, without disentangling the underlying dynamics that contribute to irreversibility. Here we propose a broadly applicable information-theoretic framework to characterise the arrow of time in multivariate time series, which yields qualitatively different types of irreversible information dynamics. This multidimensional characterisation reveals previously unreported high-order modes of irreversibility, and establishes a formal connection between recent heuristic markers of temporal irreversibility and metrics of information processing. We demonstrate the prevalence of high-order irreversibility in the hyperactive regime of a biophysical model of brain dynamics, showing that our framework is both theoretically principled and empirically useful. This work challenges the view of the arrow of time as a monolithic entity, enhancing both our theoretical understanding of irreversibility and our ability to detect it in practical applications.

==> tikz/ExampleSystems.tex <==
\begin{tikzpicture}[tight background]

\tikzstyle{var} = [circle,fill=BrewerBlue!20,draw=black, inner sep=1pt,
                   minimum size=13pt, node distance=1]

\tikzstyle{sys} = [inner sep=0pt]

\tikzstyle{lbl} = [above, font=\small]

\definecolor{BrewerRed}{RGB}{228,26,28}
\definecolor{BrewerGreen}{RGB}{77,175,74}
\definecolor{BrewerBlue}{RGB}{55,126,184}
\definecolor{BrewerPurple}{RGB}{152,78,163}
\definecolor{BrewerOrange}{RGB}{255,127,0}

\def\hsep{1.7}
\def\ysep{0.7}

\tikzstyle{xor} = [circle,fill=black,draw=black, inner sep=0pt,
minimum size=4pt, anchor=center]%, node distance=1]

\tikzstyle{arr} = [-latex]
\tikzstyle{doublearr} = [{Classical TikZ Rightarrow[length=4pt, width=4.5pt]}-{Classical TikZ Rightarrow[length=4pt, width=5pt]}, double]

\tikzset{
  system/.pic={
      \node[var, fill=#1] at (    0,    0) (n1) {};
      \node[var, fill=#1] at (\hsep,    0) (m1) {};
      \node[var, fill=#1] at (    0,\ysep) (n2) {};
      \node[var, fill=#1] at (\hsep,\ysep) (m2) {};
      \coordinate (bot) at ($(n1)!0.5!(m1)$);
      \coordinate (lat) at ($(n1)!0.5!(n2)$);
      \coordinate (mid) at (bot |- lat);
  },
}

% \node (storage) {\begin{tikzpicture}
% \path (0,0) pic {system};
% \path[arr] (n1) edge (m1) (n2) edge (m2);
% \end{tikzpicture}};

\def\rowsep{2.6cm}
\def\colsep{3.3cm}


\node[sys, anchor=center, label={[lbl]Erasure}] (erasure) {%<<<
  \begin{tikzpicture}
  \path (0,0) pic {system=ErasureColourLight};
  \node[xor] (x) at (mid) {};
  \draw (n1) -- (x);
  \draw (n2) -- (x);
  \path[arr] (x) edge (m1);
  \end{tikzpicture}
}; %>>>

\node[sys, anchor=west, right=\colsep of erasure, label={[lbl]Copy}] (copy) at (0,0) {%<<<
  \begin{tikzpicture}
  \path (0,0) pic {system=ErasureColourLight};
  \node[xor] (x) at (mid) {};
  \draw (n1) -- (x);
  \path[arr] (x) edge (m1) (x) edge (m2);
  \end{tikzpicture}
}; %>>>

\coordinate (l1) at ($(erasure) - (0, \rowsep)$);
\coordinate (l2) at ($(l1) - (0, \rowsep)$);

\coordinate (m) at ($(erasure.east)!0.5!(copy.west)$);
\node[anchor=south, outer sep=5pt] (time) at (m) {%<<<
  \begin{tikzpicture}
    \node[inner sep=0pt, outer sep=2pt] (txt) {\footnotesize\textcolor{red}{\makecell[c]{Time\\reversal}}};
    \node[anchor=west, inner sep=0pt, outer sep=2pt] (img) at (txt.east) {
  \begin{tikzpicture}
  \newlength\R
  \setlength\R{0.3cm}
  \draw[line width=0.4pt] (0,0) circle (\R);
	% Minutes
	\foreach \i in {1,2,...,60}{
		\def\angle{\i*6}
    \draw[line width=0.3pt] (\angle:\R) -- (\angle:0.9\R);
	}
% 
	% 5 minutes
	\foreach \i in {1,2,...,12}{
		\def\angle{\i*-30+90}
    \draw[line width=0.3pt] (\angle:\R) -- (\angle:0.8\R);
	};
% 
% 	% Hour hand
  \draw[line width=0.7pt] (0,0) -- (80:0.4\R);
% 
	% Minute hand
  \draw[line width=0.5pt] (0,0) -- (150:0.6\R);

  \draw[-{Latex[length=1.9pt, width=1.9pt]}, red] (80:1.2\R) arc (80:150:1.2\R);
  \begin{pgfonlayer}{background}
    \filldraw[fill=red!30!white, draw=none] (0,0) -- (80:\R) arc (80:150:\R) -- cycle;
  \end{pgfonlayer}
% 
% 	% Second hand
% 	\def\angle{\seconds*-6+90}
% 	\draw[very thick,color=red] (\angle:-1cm) -- (\angle:4.5cm);
% 	\draw[line width=0.1cm,color=red] (\angle:-1cm) -- (\angle:-0.25cm);
% 	% Center dot
% 	\draw[fill=black] (0,0) circle (0.1cm);
  \end{tikzpicture}
};
\end{tikzpicture}
}; %>>>

\node[sys, anchor=center, label={[lbl]$X\!\rightarrow\!Y$ transfer}] at (l1 -| erasure.center) (xytransfer) {%<<<
  \begin{tikzpicture}
  \path (0,0) pic {system=TransferColourLight};
  \path[arr] (n2) edge (m1);
  \end{tikzpicture}
}; %>>>

\node[sys, anchor=west, label={[lbl]$Y\!\rightarrow\!X$ transfer}] at (xytransfer -| copy.west) (yxtransfer) {%<<<
  \begin{tikzpicture}
  \path (0,0) pic {system=TransferColourLight};
  \path[arr] (n1) edge (m2);
  \end{tikzpicture}
}; %>>>

\node[sys, anchor=center, label={[lbl]High- to low-order}] at (l2 -| erasure.center) (downward) {%<<<
  \begin{tikzpicture}
  \path (0,0) pic {system=HighOrderColourLight};
  \node[fit=(n1)(n2), rounded corners=9pt, inner sep=4pt, draw, dashed] (l) {};
  \node[fit=(m1)(m2), rounded corners=9pt, inner sep=4pt, draw=none, dashed] {};
  \node[xor] (x) at (mid) {};
  \path[arr] (x) edge (m1) (x) edge (m2);
  \draw (l) -- (x);
  \end{tikzpicture}
}; %>>>

\node[sys, anchor=center, label={[lbl]Low- to high-order}] at (downward -| copy.center) (upward) {%<<<
  \begin{tikzpicture}
  \path (0,0) pic {system=HighOrderColourLight};
  \node[fit=(m1)(m2), rounded corners=9pt, inner sep=4pt, draw, dashed] (l) {};
  \node[fit=(n1)(n2), rounded corners=9pt, inner sep=4pt, draw=none, dashed] {};
  \node[xor] (x) at (mid) {};
  \draw (n1) -- (x);
  \draw (n2) -- (x);
  \path[arr] (x) edge (l);
  \end{tikzpicture}
}; %>>>

% \node[anchor=east] at (erasure.west) {Erasure};
% \node[anchor=east] at (xytransfer.west) {\makecell{$X\rightarrow Y$\\transfer}};
% \node[anchor=east] at (downward.west) {\makecell{High- to\\low-order}};
% \node[anchor=west] at (copy.east) {Copy};
% \node[anchor=west] at (yxtransfer.east) {\makecell{$Y\rightarrow X$\\transfer}};
% \node[anchor=west] at (upward.east) {\makecell{Low- to\\high-order}};

\tikzstyle{arr} = [{Implies}-{Implies}, double]
\draw[doublearr] (erasure -| downward.east) -- (copy -| upward.west);
\draw[doublearr] (xytransfer -| downward.east) -- (yxtransfer -| upward.west);
\draw[doublearr] (downward -| downward.east) -- (upward -| upward.west);


\node[inner sep=0pt, anchor=center, fit=(erasure)(time)(upward)] (bbox) {};

\node[below=1cm of bbox.south] (matrix) {%<<<
\begin{tikzpicture}
\newlength\matsize
\setlength\matsize{3.5cm}
%% Draw labels
\node[anchor=east] at (0,0.875*\matsize) (ps) {\texttt{Syn}};
\node[anchor=east] at (0,0.625*\matsize) (py) {\texttt{Un\textsuperscript{Y}}};
\node[anchor=east] at (0,0.375*\matsize) (px) {\texttt{Un\textsuperscript{X}}};
\node[anchor=east] at (0,0.125*\matsize) (pr) {\texttt{Red}};
\node[inner sep=0pt, outer sep=3pt, fit=(ps)(px)(py)(pr)] (p) {};
\node[anchor=south, rotate=90] at (p.west) {\scshape\bfseries PAST};
%
\node[anchor=north east, rotate=45] at (0.125*\matsize, 0) (fs) {\texttt{Red}};
\node[anchor=north east, rotate=45] at (0.375*\matsize, 0) (fy) {\texttt{Un\textsuperscript{X}}};
\node[anchor=north east, rotate=45] at (0.625*\matsize, 0) (fx) {\texttt{Un\textsuperscript{Y}}};
\node[anchor=north east, rotate=45] at (0.875*\matsize, 0) (fr) {\texttt{Syn}};
\node[inner sep=0pt, outer sep=3pt, fit=(fs)(fx)(fy)(fr)] (f) {};
\node[anchor=north, rotate=0] at (f.south) {\scshape\bfseries FUTURE};
%
%% Fill in colours
\node[minimum size=0.25*\matsize, draw=none, fill=HighOrderColourLight, anchor=center] at (0.875*\matsize, 0.125\matsize) (str) {};
\node[minimum size=0.25*\matsize, draw=none, fill=HighOrderColourLight, anchor=center] at (0.875*\matsize, 0.375\matsize) (stx) {};
\node[minimum size=0.25*\matsize, draw=none, fill=HighOrderColourLight, anchor=center] at (0.875*\matsize, 0.625\matsize) (sty) {};
\node[minimum size=0.25*\matsize, draw=none, fill=HighOrderColourLight, anchor=center] at (0.125*\matsize, 0.875\matsize) (rts) {};
\node[minimum size=0.25*\matsize, draw=none, fill=HighOrderColourLight, anchor=center] at (0.375*\matsize, 0.875\matsize) (xts) {};
\node[minimum size=0.25*\matsize, draw=none, fill=HighOrderColourLight, anchor=center] at (0.625*\matsize, 0.875\matsize) (yts) {};
%
\node[minimum size=0.25*\matsize, draw=none, fill=TransferColourLight, anchor=center] at (0.625*\matsize, 0.375\matsize) (ytx) {};
\node[minimum size=0.25*\matsize, draw=none, fill=TransferColourLight, anchor=center] at (0.375*\matsize, 0.625\matsize) (xty) {};
%
\node[minimum size=0.25*\matsize, draw=none, fill=ErasureColourLight, anchor=center] at (0.625*\matsize, 0.125\matsize) (ytr) {};
\node[minimum size=0.25*\matsize, draw=none, fill=ErasureColourLight, anchor=center] at (0.375*\matsize, 0.125\matsize) (xtr) {};
\node[minimum size=0.25*\matsize, draw=none, fill=ErasureColourLight, anchor=center] at (0.125*\matsize, 0.375\matsize) (rtx) {};
\node[minimum size=0.25*\matsize, draw=none, fill=ErasureColourLight, anchor=center] at (0.125*\matsize, 0.625\matsize) (rty) {};
%
\node[minimum size=0.25*\matsize, draw=none, fill=ReversibleColour!30, anchor=center] at (0.125*\matsize, 0.125\matsize) (rtr) {};
\node[minimum size=0.25*\matsize, draw=none, fill=ReversibleColour!30, anchor=center] at (0.375*\matsize, 0.375\matsize) (xtx) {};
\node[minimum size=0.25*\matsize, draw=none, fill=ReversibleColour!30, anchor=center] at (0.625*\matsize, 0.625\matsize) (yty) {};
\node[minimum size=0.25*\matsize, draw=none, fill=ReversibleColour!30, anchor=center] at (0.875*\matsize, 0.875\matsize) (sts) {};
%
%% Draw matrix (last so it appears on top)
\node[inner sep=0pt, outer sep=0pt, draw=black, minimum size=\matsize, anchor=south west] at (0,0) (mat) {};
\foreach \x in {0.25,0.5,0.75}{
  \draw[black, thin] (0,\x*\matsize) -- (\matsize,\x*\matsize);
  \draw[black, thin] (\x*\matsize,0) -- (\x*\matsize,\matsize);
};
%
%% Draw arrows between atoms
\def\arrowsep{3pt}
\draw[doublearr] ($(rts.center)+(0,-\arrowsep)$) -- ($(str.center)+(0,-\arrowsep)$);
\draw[doublearr] (xts.center) -- (stx.center);
\draw[doublearr] (yts.center) -- (sty.center);
\draw[doublearr] ($(ytx.center)+(0,\arrowsep)$) -- ($(xty.center)+(0,\arrowsep)$);
\draw[doublearr] (rtx.center) -- (xtr.center);
\draw[doublearr] (rty.center) -- (ytr.center);
%
\end{tikzpicture}
}; %>>>

\node at (bbox.north west) (a) {\textbf{a)}};
\node at (a |- matrix.north) {\textbf{b)}};

\end{tikzpicture}



==> tikz/ResultsFigure.tex <==
\begin{tikzpicture}

  \node (dmf) {%
    \begin{tikzpicture}
%% Model schematic
\def\W{2cm}
\def\smallW{2.0cm}

\colorlet{ExcitColour}{BrewerOrange}
\colorlet{InhibColour}{BrewerPurple}
\tikzstyle{inh}=[circle, draw=InhibColour, fill=InhibColour!30, minimum size=16pt, thick];
\tikzstyle{exc}=[regular polygon, regular polygon sides=3, draw=ExcitColour, fill=ExcitColour!30, minimum size=25pt, thick];
\tikzstyle{InhibArrow}=[-* new, arrow head=4.5pt, InhibColour, thick];
\tikzstyle{ExcitArrow}=[-latex, ExcitColour, thick];

\node (model) at (0,0) {\includegraphics[width=\W, clip, trim=300 260 300 260]{img/Lausanne83_DTI_network.jpg}};
\node[left=1.1cm of model.west, anchor=east, inner sep=0pt] (dynamics) {%
  \begin{tikzpicture}[every node/.append style={transform shape}, scale=0.8]
    \def\ysep{0.7cm}
    \def\xsep{1.3cm}
    \node[exc] (ex1) {E};
    \node[exc, right=\xsep of ex1] (ex2) {E};
    \node[inh, below=\ysep of ex1] (in1) {I};
    \node[inh, below=\ysep of ex2] (in2) {I};
    \path (ex1) edge [ExcitArrow, loop left, out=70, in=110, looseness=8] (ex1) edge [ExcitArrow, bend right] (in1);
    \path (in1) edge [InhibArrow, loop left, out=250, in=290, looseness=6] (in1) edge [InhibArrow, bend right] (ex1);
    \path (ex2) edge [ExcitArrow, loop left, out=70, in=110, looseness=8] (ex2) edge [ExcitArrow, bend right] (in2);
    \path (in2) edge [InhibArrow, loop left, out=250, in=290, looseness=6] (in2) edge [InhibArrow, bend right] (ex2);
    \draw[ExcitArrow, dashed, shorten <= 3pt, shorten >= 4pt, transform canvas={yshift=2pt}] (ex1) -- (ex2);
    \draw[ExcitArrow, dashed, shorten <= 5pt, shorten >= 3pt, transform canvas={yshift=-2pt}] (ex2) -- (ex1);
  \end{tikzpicture}
};
\node[anchor=south, yshift=-1pt] (dynlbl) at (dynamics.north) {Mean-field dynamics};
% \node[anchor=west, inner sep=2pt, xshift=0.1cm] (lgn) at (dynamics.east) {%
\node[anchor=east, inner sep=2pt, xshift=-0.1cm, yshift=0.1cm] (lgn) at (dynamics.west) {%
  \begin{tikzpicture}
    \def\ysep{0.3cm}
    \def\xsep{0.5cm}
    \node (l1) {};
    \node[right=\xsep of l1] (r1) {\small NMDA};
    \node[below=\ysep of l1] (l2) {};
    \node[right=\xsep of l2] (r2) {\small AMPA};
    \node[below=\ysep of l2] (l3) {};
    \node[right=\xsep of l3] (r3) {\small GABA};
    \draw[ExcitArrow] (l1) -- (r1);
    \draw[ExcitArrow, dashed] (l2) -- (r2);
    \draw[InhibArrow] (l3) -- (r3);
  \end{tikzpicture}
};

\node[fit=(model)(dynamics)(lgn),
% , draw, thin, black
] (bbox) {};

\tikzstyle{BigArrow}=[-latex, line width=2pt, BrewerBlue];
\draw[BigArrow, shorten <= 0pt, shorten >= -5pt] (dynamics) -- (model);
\end{tikzpicture}
  };

\pgfplotsset{
  set layers=axlayers,
  ax/.style={xmin=0.1, xmax=3.9, ymin=0, width=8.6cm, height=4.5cm,
    scaled y ticks=false,
    legend pos=north east,
    grid,
    legend image code/.code={%
      \fill [
        #1,
        % added opacity so the look in the legend is the same
        % as in the plot
        opacity=0.3,
        draw=none,
        rounded corners=0pt,
      ] (0mm,-1.2mm) rectangle (3mm,1.2mm);
      % ] (0mm,-1.2mm) -- (0mm,1.2mm) -- (3mm,1.2mm) -- (3mm,-1.2mm) -- cycle;
      \draw [#1,fill=none, thick] (0mm,0mm) -- (3mm,0mm);
    },
  },
  ytk/.style={
    yticklabel style={%
                    font=\footnotesize,
                    /pgf/number format/fixed,
                    /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=1},
    },
};

\begin{axis}[
    name=firing,
    anchor=north,
    at={($(dmf.south)+(0,-0.3cm)$)},
    ax,
    xlabel={Coupling $G$},
    ylabel={Firing rate},
  ]
  \addplot[only marks, mark size=0.7pt, black] table [x=G, y=FiringRate, col sep=comma] {data_for_figures/DMF_results_new.csv};
\end{axis}

\def\vsep{0.4cm}
\def\hsep{2cm}
\begin{axis}[
    anchor=south west,
    at={($(firing.south east)+(\hsep,0)$)},
    ax, ytk,
    ymin=-0.02,
    name=Iec,
    % ylabel={Iec},
    xlabel={Coupling $G$},
    xtick pos=left,
  ]
  \errorbandlegend[Erasure]{data_for_figures/data_for_tikz.csv}{G}{Iec_avg}{Iec_halfiqr}{ErasureColour}{0.3}{ErasureColour};
  \errorbandlegend[Transfer]{data_for_figures/data_for_tikz.csv}{G}{Itr_avg}{Itr_halfiqr}{TransferColour}{0.3}{TransferColour};
\end{axis}

% \begin{axis}[
%     anchor=south west,
%     at={($(Iec.north west)+(0cm,\vsep)$)},
%     ax, ytk,
%     xticklabels=\empty,
%     name=Itr,
%     ylabel={Itr},
%   ]
%   \errorband{data_for_figures/data_for_tikz.csv}{G}{Itr_avg}{Itr_halfiqr}{BrewerRed}{0.3}{BrewerRed};
% \end{axis}

\begin{axis}[
    anchor=south west,
    at={($(Iec.north west)+(0cm,\vsep)$)},
    ax, ytk,
    xticklabels=\empty,
    ymax=0.09,
    name=Ihi,
    % ylabel={Ihi},
    xtick pos=left,
    yticklabel style={/pgf/number format/precision=2},
  ]
  \errorbandlegend[High-order]{data_for_figures/data_for_tikz.csv}{G}{Ihi_avg}{Ihi_halfiqr}{HighOrderColour}{0.3}{HighOrderColour};
\end{axis}


\tikzset{
    mydot/.style={draw, circle, inner sep=0pt, minimum size=1.7pt},
    linestyle/.style={gray, opacity=0.6},
}

% \node[inner sep=0, outer sep=0, anchor=north west, rectangle, draw=none, fill=white, minimum width=2cm, minimum height=1.5cm] at (Ihi.north west) {};
\begin{axis}[
    name=inset,
    width=4cm, height=3cm,
    anchor=north west,
    at={(Ihi.north west)},
    boxplot/draw direction=y,
    ytk,
    ymin=0, ymax=0.034,
    scaled y ticks=false,
    yticklabel style={/pgf/number format/precision=2},
    xtick={1,2},
    xticklabels={\makecell{Sub-\\critical},\makecell{Super-\\critical}},
    xtick pos=left,
    ytick pos=right,
    xticklabel style={font=\fontsize{6}{7}\selectfont},
    yticklabel style={font=\tiny},
    on layer=axis foreground,
  ]
  \pgfplotstableread[col sep=comma]{data_for_figures/data_for_boxplots.csv}\data
  \addplot[boxstyle, HighOrderColour, on layer=axis foreground] table [x expr=1, y=Subcritical, col sep=comma] {\data};
  \addplot[boxstyle, HighOrderColour, on layer=axis foreground] table [x expr=2, y=Supercritical, col sep=comma] {\data};

  \begin{pgfonlayer}{axis foreground}
    \node[anchor=center, align=center, inner sep=0] at (axis cs:1.5, 0.030) {\scriptsize\textasteriskcentered \textasteriskcentered \textasteriskcentered};
    \draw[black!50, thin, -] (axis cs:1, 0.026) -- (axis cs:1, 0.028)-- (axis cs:2, 0.028)-- (axis cs:2, 0.026);
  \end{pgfonlayer}

\end{axis}

\begin{pgfonlayer}{main}
  \node[inner sep=0pt, fit=(inset.north west)(inset.outer south east), fill=white, draw=black, very thin] {};
\end{pgfonlayer}

\node at (dmf.north west -| firing.outer north west) (a) {\textbf{a)}};
\node at (a -| Ihi.outer north west) {\textbf{b)}};

\end{tikzpicture}

